Control of Decommissioned Satellites and Space Debris Using CubeSats with Ion Electrospray Engines

The emergence of the New Space era has led to a rapidly increasing number of satellites in Low Earth Orbit (LEO). Consequently, more stringent deorbiting requirements have recently been imposed to avoid the Kessler syndrome in LEO. This has resulted in the proposal of new concepts for space debris removal, including attaching CubeSats to space debris as a promising mitigation strategy. The initial phase of this strategy involves stabilizing and controlling the debris' attitude. This paper proposes an attitude control design for decommissioned satellites using attached CubeSats with staged ion electrospray engines (iESE). The compact design of iESE combined with staging provides increased reliability and mission durations. The large uncertainty in the dynamics of the combined system, i.e. satellite and attached CubeSats, poses a significant challenge to the control design. The approach taken here uses the robust control framework, specifically $\mu$-synthesis, to tackle this challenge. The feasibility of the approach is demonstrated on a decommissioned satellite with multiple flexile appendages.

==> figures/BodeCtrl.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{semilogxaxis}[ width = 0.95\columnwidth, height = 0.6\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel=  $\omega  \,{[rad/s]}$, 		% x label
%   ylabel=  $\abs{W} {[\text{dB}]}$, 	% y label
%   legend style={at={(0.65,0.97)},anchor=north west},
%   legend cell align = {left},
%   xmin = 0.01, xmax = 100, ymin = -30, ymax = 30, % Hier kannst du die Achsenabschnitte definieren 
%        ]
%% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag


% We frequency shape


% Wu frequency shape



\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.35\columnwidth,%0.33 for double column
                      	width = 0.48\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = -1, xmax = 25,
			  ymin = 0, ymax = 250,
			   ]
%%%%%%%%%%%%%%%%%%%%%%%% 11 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$S$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{S} {[\text{dB}]}$, 
				xmin = 0.0025, xmax = 100,
			  	ymin = -10, ymax = 10,
				 ]
				 
\addplot[Fuchsia, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SNew.csv};\label{pl:Sphi}
\addplot[Apricot, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/SNew.csv};\label{pl:Sthe}
\addplot[RoyalBlue, line width = 1.0,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/SNew.csv};\label{pl:Spsi}

\addplot[Fuchsia, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/WeNew.csv};\label{pl:Wephi}
\addplot[Apricot, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/WeNew.csv}; \label{pl:Wethe}
\addplot[RoyalBlue, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/WeNew.csv}; \label{pl:Wepsi}

%%%%%%%%%%%%%%%%%%%%%%%% 21 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[	title={$KS$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{KS} {[\text{dB}]}$, 
				xmin = 0.0025, xmax = 100,
			  	ymin = -20, ymax = 60,
				 ]
          
\addplot[Fuchsia, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/KSNew.csv};
\addplot[Apricot, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/KSNew.csv};
\addplot[RoyalBlue, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/KSNew.csv};

\addplot[Fuchsia, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VuVeNew.csv};
\addplot[Apricot, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VuVeNew.csv};
\addplot[RoyalBlue, line width = 1.25,  no marks, dashed] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/VuVeNew.csv};

    
    
   
\begin{comment}

 \nextgroupplot[	title={$SP$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				ylabel=  $\abs{SP} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = 60, ymax = 130,
				 ]
          
\addplot[Fuchsia, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SP.csv};
\addplot[Apricot, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/SP.csv};
\addplot[RoyalBlue, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/SP.csv};

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VeVd.csv};
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VeVd.csv};


%%%%%%%%%%%%%%%%%%%%%%%% 44 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
%%%%%%%%%%%%%%%%%%%%%%%% 44 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[	title={$KSP$},
				 xmode=log,
				 xlabel= $\omega \,{[\text{rad/s}]}$,
				 ylabel=  $\abs{KSP} {[\text{dB}]}$, 
				xmin = 0.0032, xmax = 15,
			  	ymin = -150, ymax = 40,
				 ]
          
\addplot[blue1, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/KSP.csv};
\addplot[blue2, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/KSP.csv};
\addplot[blue3, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{19} ,col sep=comma] {figures/KSP.csv};

\addplot[YellowOrange, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/VuVd.csv};
\addplot[purple, line width = 1.25,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/VuVd.csv};

\end{comment}

\end{groupplot}

\end{tikzpicture}

==> figures/ICanalysis.tex <==


\begin{tikzpicture}[blockdiag]
	
	% Blocks
	
	\node[block](Plant){$G_\text{C}$}; %ELV
	\node[sum, left = of Plant, xshift=0.0cm](Sum2){};		
    %\node[block,left = of Sum2, xshift = +0.0cm, yshift = +0.0cm](TVC) {$ G_\text{RW}$}; %TVC
	\node[block, left = of Sum2](C){$K_\mu$};% controller	
	\node[sum, left = of C, xshift = -0.5cm](Sum1){};% Sum1
	%\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w,\text{LTV}}$}; 
	%\node[block, right = of Plant, yshift = -0.5cm](STS){$G_{\text{STS}}$}; 
	\node[connector, right = of Plant](Con1){};		
	\node[block, below = of Plant, yshift = -0.0cm](STS2){$G_{\text{STS}}$}; 
    %\node[block, above = of Sum2, yshift = +0.25cm](GF){$G_{\text{F}_i}$}; 
    %\node[block, right = of Con1, yshift = +0.0cm](Sel){$\bsmtx 1&0&0\\ 0&0&1 \esmtx$}; 
    
	

%\node[block, below = of C, yshift = +0.3cm](HP){$G_{w_i,LTV}$};	
%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](C.east) -- (Sum2.west)node[pos=0.5, yshift =0.2cm] {$\tau$};
\draw[->](Sum2.east) -- (Plant.west)node[pos=0.5, yshift =0.2cm] {$\tau_\text{tot}$};
%\draw[->](C.east) -- (TVC.west);
\draw[->](Sum1.east) -- (C.west);
%\draw[->]([yshift = -0.0cm, xshift =0.00cm]Plant.east) -- (Sum2.west)node[pos=0.5, yshift =0.2cm] {$y_\text{SF}$};
\draw[-](Plant.east) -- (Con1.west)node[pos=0.5, yshift =0.2cm] {};


\draw[<-]([yshift = +0.0cm, xshift = 0.00cm]Sum2.north)-- +(0.0cm, +0.8cm)node[above, name = e, xshift = 0.2cm, yshift = -0.1cm]{$\tau_d$};

\draw[->]([yshift = +0.0cm, xshift = 0.00cm]Con1.east)-- +(0.5cm, +0.0cm)node[above, name = e, xshift = 0.125cm, yshift = -0.1cm]{$y_\text{C}$};

\draw[->](Con1.south) |- (STS2.east);
\draw[->](STS2.west) -| (Sum1.south)node[left, yshift =-0.1cm] {$-$};
%\draw[->](GF.south) -| (Sum2.north)node[pos=0.0, yshift =-0.2cm, xshift = 0.25cm] {$y_\text{F}$};
%\draw[->](Con1.east) -- (Sel.west);


%\draw[->](Wind.east) -|  ($(Plant.west) +(-0.3cm, -0.50cm)$) -- ($(Plant.west) +(-0.00cm, -0.5cm)$) ;

%\draw[->](HP.east) -- (Wind.west);
\draw[<-](Sum1.west) -- +(-0.5cm, 0.0cm)node[above, name = n]{$r$};


\end{tikzpicture}


	

==> figures/PointResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.3\columnwidth,%0.33 for double column
                      	width = 0.45\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 6120,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Attitude Error vs Pointing Requirement,
				  ylabel= $e  \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{deg}]}$,
			  	ymin = -0.005, ymax = 0.005,
				 ]
%%%%%%%%%% Attitude Error vs Requirement
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/PointData.csv};\label{pl:Sim}

\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,0.004)(6200,0.004)};\label{pl:Req}
\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,-0.004)(6200,-0.004)};


%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Commanded Torque vs Available Torque,
				 ylabel= $\tau  \,{[\text{mNm}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -4, ymax = 4,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/PointData.csv};
\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,3.5)(6200,3.5)};
\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,-3.5)(6200,-3.5)};



%\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob2}
%\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob3}



\end{groupplot}
\end{tikzpicture}

==> figures/PointResultsNL.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 1,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.3\columnwidth,%0.33 for double column
                      	width = 0.45\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 5908,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Attitude Error vs Pointing Requirement,
				  ylabel= $e  \,{[\text{arcsec}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -70, ymax = 70,
                xmin = 0, xmax = 5908,
				 ]
%%%%%%%%%% Attitude Error vs Requirement

\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2}*3600 ,col sep=comma] {figures/PointDataNL.csv};\label{pl:PtPhi}


\addplot[Apricot, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3}*3600 ,col sep=comma] {figures/PointDataNL.csv};\label{pl:PtTheta}


%\addplot[name path = A,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/PointingBounds.csv};
%\addplot[name path = B,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/PointingBounds.csv};
%\addplot [RoyalBlue!20] fill between [of = A and B];
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4}*3600 ,col sep=comma] {figures/PointDataNL.csv};\label{pl:PtPsi}



\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,62)(6200,62)};\label{pl:Req}
\addplot[-, red!60, solid, line width = 2.0]coordinates{(0,-62)(6200,-62)};


%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Commanded Torque vs Available Torque,
				 ylabel= $\tau  \,{[\text{mNm}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -8, ymax = 8,
                xmin = 0, xmax = 5908,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/PointDataNL.csv};


\addplot[Apricot, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/PointDataNL.csv};

\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/PointDataNL.csv};


\addplot[-, Fuchsia, solid, line width = 2.0, dashed]coordinates{(0,4.61)(6200,4.61)};\label{pl:tauxr}
\addplot[-, Fuchsia, solid, line width = 2.0, dashed]coordinates{(0,-4.61)(6200,-4.61)};

\addplot[-, Apricot, solid, line width = 2.0, dashed]coordinates{(0,1.96)(6200,1.96)};\label{pl:tauyr}
\addplot[-, Apricot, solid, line width = 2.0, dashed]coordinates{(0,-1.96)(6200,-1.96)};


\addplot[-, RoyalBlue, solid, line width = 2.0, dashed]coordinates{(0,4.26)(6200,4.26)};\label{pl:tauzr}
\addplot[-, RoyalBlue, solid, line width = 2.0, dashed]coordinates{(0,-4.26)(6200,-4.26)};



%\addplot[Dandelion, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob2}
%\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/RampResultsDist1dot6.csv};\label{pl:Rob3}



\end{groupplot}
\end{tikzpicture}

==> figures/RampResults.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.3\columnwidth,%0.33 for double column
                      	width = 0.45\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 760,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Reference Error,
				  ylabel= $e  \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{deg}]}$,
			  	ymin = -1, ymax = 1,
				 ]
%%%%%%%%%% Nominal disturbance
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SlewData.csv};\label{pl:Track}

%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Disturbance Torque,
				 ylabel= $\tau_d  \,{[\text{mNm}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = 0, ymax = 2,
				 ]
%%%%%%%%%% Scaled disturbance
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/SlewData.csv};\label{pl:Dist}



%%%%%%%%%% Slew Profile

\nextgroupplot[	title= Reference Slew Profile,
				 ylabel= $\text{Reference Angle} \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -5, ymax = 200,
				 ]
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/SlewData.csv};\label{pl:Dist}


\end{groupplot}
\end{tikzpicture}

==> figures/RampResultsNL.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
%\begin{axis}[ width = 1.0\columnwidth, height = 0.5\columnwidth, % Grösse
%  	grid=major, 
%   grid style={densely dotted,white!60!black}, 
%   xlabel= Time after lift-off ${[\text{s}]}$, 		% x label
%   ylabel= Pitch Error ${[\text{deg}]}$, 	% y label
%   legend style={at={(0.5,0.01)},anchor=south east},
%   legend cell align = {left},
%   xmin = 25, xmax = 80, ymin = -0.9, ymax = 0.9, % Hier kannst du die Achsenabschnitte definieren 
%        

\begin{groupplot}[group style={
                      	group name=myplot,
                      	group size= 2 by 2,
                        vertical sep=2.25cm,
                        horizontal sep = 1.75cm},
                      	height=0.3\columnwidth,%0.33 for double column
                      	width = 0.45\columnwidth,%0.49 for double column
                      	xmajorgrids=true,
			ymajorgrids=true,
			 grid style={densely dotted,white!60!black},
			  xmin = 0, xmax = 1200,
			  ymin = -35, ymax = 270,
			   ]]

\nextgroupplot[	title= Reference Error,
				  ylabel= $e  \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -0.75, ymax = 0.75,
				 ]
%%%%%%%%%% Nominal disturbance
% Phi
\addplot[name path = E,  Fuchsia!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = F,  Fuchsia!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [Fuchsia!20] fill between [of = E and F];
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{2} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:SlewPhi}

% Theta
\addplot[name path = G,  Apricot!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = H,  Apricot!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [Fuchsia!20] fill between [of = G and H];
\addplot[Apricot, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{3} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:SlewTheta}

% Psi
\addplot[name path = A,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = B,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [RoyalBlue!20] fill between [of = A and B];
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:SlewPsi}


%\addplot[-, red!60, solid, line width = 1.5]coordinates{(0,-6)(180,-6)};\label{pl:req}

\nextgroupplot[	title= Control Torque,
				 ylabel= $\tau  \,{[\text{mNm}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -8, ymax = 8,
				 ]
% tau x
\addplot[name path = E,  Fuchsia!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = F,  Fuchsia!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{8} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [Fuchsia!20] fill between [of = E and F];
\addplot[Fuchsia, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{5} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:Dist}

% tau y
\addplot[name path = G,  Apricot!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = H,  Apricot!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [Fuchsia!20] fill between [of = G and H];
\addplot[Apricot, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{6} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:Dist}


% tauz
\addplot[name path = A,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{11} ,col sep=comma] {figures/SlewBounds.csv};
\addplot[name path = B,  RoyalBlue!20, line width = 1,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{12} ,col sep=comma] {figures/SlewBounds.csv};
\addplot [RoyalBlue!20] fill between [of = A and B];
\addplot[RoyalBlue, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{7} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:Dist}


\addplot[-, Fuchsia, solid, line width = 2.0, dashed]coordinates{(0,4.61)(6200,4.61)};\label{pl:tauxr}
\addplot[-, Fuchsia, solid, line width = 2.0, dashed]coordinates{(0,-4.61)(6200,-4.61)};

\addplot[-, Apricot, solid, line width = 2.0, dashed]coordinates{(0,1.96)(6200,1.96)};\label{pl:tauyr}
\addplot[-, Apricot, solid, line width = 2.0, dashed]coordinates{(0,-1.96)(6200,-1.96)};


\addplot[-, RoyalBlue, solid, line width = 2.0, dashed]coordinates{(0,4.26)(6200,4.26)};\label{pl:tauzr}
\addplot[-, RoyalBlue, solid, line width = 2.0, dashed]coordinates{(0,-4.26)(6200,-4.26)};

%%%%%%%%%% Slew Profile

\nextgroupplot[	title= Reference Slew Profile,
				 ylabel= $\text{Reference Angle} \,{[\text{deg}]}$,
				 xlabel= $\text{Time}  \,{[\text{s}]}$,
			  	ymin = -5, ymax = 200,
                xshift = 3.75cm,
				 ]
\addplot[blue3, line width = 1.0] table[x expr = \thisrowno{0} ,y expr = \thisrowno{1} ,col sep=comma] {figures/SlewDataNL.csv};\label{pl:Dist}




\end{groupplot}
\end{tikzpicture}

==> figures/control_design_MixedSensitivity_sdf_LD.tikz.tex <==
\usetikzlibrary{positioning,plotmarks, matrix, arrows, calc, shapes}
\tikzstyle{blockdiag}	= [node distance=5mm, >=stealth', semithick]
\tikzstyle{block}			= [draw, rectangle, minimum width=1.05cm, minimum 
height=.8cm]
\tikzstyle{sum} = [draw,circle,inner sep=0pt, minimum size=6pt]
\tikzstyle{gain} = [draw,regular polygon, regular polygon 	sides=3,thick,minimum height=3em,minimum width=4em, rotate=30]
\tikzstyle{bguide} = [rectangle,minimum height=3em,minimum	width=4em]
\tikzstyle{line} = [thick]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]
\tikzstyle{guide} = [anchor=center]


\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum height=1.0cm] (Plant) {$P_\Delta$};
\node[sum, left=of Plant, yshift=-0.0cm] (SumP) {};
\node[branch, left=of SumP, xshift=-1.0cm] (BranchP) {};
\node[block, above=of BranchP, xshift=0mm,yshift=0.21cm] (Wu) {$\!W_{\!u}V_{u}^{-1}\!$};
\node[block, above=of SumP,yshift=0.15cm] (Wd) {$\!\!V_d\!\!$};
\node[block, dashed,left=of BranchP, xshift=-0.50cm, minimum height=1.0cm] (Controller) {$K_\mu$};



\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};


\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!W_{\!e}V_{e}^{-1}\!$};
\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_e\!\!$};

% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
%\draw[->] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_2$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_1$};
\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};

\draw[-] (SumE) -- (BranchE);
\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
\draw[->] (BranchE) -- (We);
\draw[-] (Controller) -- (BranchP) node[pos=0.3] {$u$};
\draw[->] (Wd) -- (SumP.north);
\draw[->] (BranchP) -- (Wu);
\draw[->] (BranchP) -- (SumP);
\draw[->] (SumP) -- (Plant);


 \draw[->] ($(Plant.east)+(0,-0.0cm)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 
